A calibration-free physicality-based model for predicting peak river flows

Many simple hydrologic models are based on parametric statistical relations between the river flow and catchment properties such as its area, precipitation rates, soil properties, etc., fitted to the available data. The main objective of this work is to explain how these statistical relations emerge from the physical laws governing surface and subsurface flow at a catchment scale. The main achievement of this work is the derivation of an analytic formula for predicting peak monthly and annual river flows. It does not require any parameter calibration, but requires a measurement or estimation of the mean flow at the given catchment's outlet. We found that this model 1) has a simple physical interpretation, 2) provides more precise estimates than the median maximum annual flow (QMED) estimation method from the Flood Estimation Handbook (FEH), commonly used to estimate flood risk in the ungauged catchments in the UK, and 3) is highly accurate for all types of catchments, including the small catchments, for which the standard FEH method is the least accurate.

==> FINALFIG/saturated_zone.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saturated_zone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.50619269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38051888)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.60920177,0.00567146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Realistic catchment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{saturated_zone.pdf}}%
    \put(0.06707516,0.00506751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simplified catchment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{saturated_zone.pdf}}%
    \put(0.15559933,0.35836388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Saturated zone\end{tabular}}}}%
    \put(0.46144919,0.35859446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unsaturated zone\end{tabular}}}}%
    \put(0.79714417,0.35839221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Channel\end{tabular}}}}%
    \put(0.20509586,0.18310328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{saturated_zone.pdf}}%
    \put(0.78121618,0.23538089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{saturated_zone.pdf}}%
  \end{picture}%
\endgroup%


==> TIKZ/Early_late_time_behaviour.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}
\definecolor{color4}{RGB}{8,104,172}

\node at (0.12\linewidth,0.6\linewidth) {a) Early-time, $\rho_0>1$};
\node at (0.5\linewidth,0.6\linewidth) {b) Late-time, $\rho_0>1$};

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    ylabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0,0)},
    ylabel={groundwater depth, $H_g$},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=0$}
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.76\cdot 10^{-5}$}
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.87\cdot 10^{-5}$}
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.3,0.5) -- (0.3, 2.9);
\node [text width=3cm, anchor=west, scale=0.85, align=right] (0) at (0.3,3) {Rainfall accumulates over the initial seepage zone.};

\end{axis}



\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0.38\linewidth,0)},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.48\cdot 10^{-4}$}
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.00\cdot 10^{-4}$}
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.05\cdot 10^{-3}$}

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.8,0.6) -- (0.8, 0.85);
\node [text width=3.4cm, anchor=west, scale=0.85] (0) at (0.07,0.7) {Groundwater fed by the rainfall rises slowly.};

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    ylabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0.38\linewidth,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    ylabel={surface water depth, $h_s \mu^{1/k}$},
    ylabel near ticks,
    yticklabel pos=right,
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.6,0.5) -- (0.8, 0.5);
\node [text width=2.5cm, anchor=west, scale=0.85] (0) at (0.07,1.2) {Rising groundwater causes seepage zone to grow.};

\end{axis}

\end{tikzpicture}

==> TIKZ/Example_hydrographs.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color2}{RGB}{168,221,181}
\definecolor{color4}{RGB}{67,162,202}

\begin{axis}[
    width=0.7\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin=0,
    ymax=17,
    xlabel={},
    ylabel={},
    xlabel={time, $t$},
    ytick={0,1,5,10,15},
    legend pos=outer north east,
    legend cell align=left,
    at={(0,0)},
    ylabel={river inflow, $Q(x=0,t)$},
    ]

\addplot [thick] table [mark=none, x=t, y=q1, col sep=comma] {DATA/example_hydrograph.dat};

\filldraw (0,2.4229) circle (0.05cm);
\filldraw (1.76e-5,4.6452) circle (0.05cm);
\filldraw (3.87e-5,7.9603) circle (0.05cm);
\filldraw (3.48e-4,14.3620) circle (0.05cm);
\filldraw (7.00e-4,15.2431) circle (0.05cm);
\filldraw (1.05e-3,15.9406) circle (0.05cm);

\draw [densely dashed, gray] (6.8139e-05,0) -- (6.8139e-05,12.3835);
\draw [densely dashed, gray] (0,12.3835) -- (6.8139e-05,12.3835);
\filldraw (6.8139e-05,12.3835) circle (0.08cm);

\node [anchor=west, scale=0.85] (0) at (3e-5,6) {(A)};
\node [anchor=west, scale=0.85] (0) at (5e-4,14) {(B)};

\end{axis}

\end{tikzpicture}

==> TIKZ/FEH_res_distribution.tex <==
\pgfplotstablesort{\sorted}{DATA/FEH_histogram_data_normalised.dat}
\pgfplotstablegetrowsof{DATA/FEH_histogram_data_normalised.dat}
\edef\numrows{\pgfplotsretval}

\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}

\begin{tikzpicture}[
    declare function={inverf(\x)=\x/abs(\x) * sqrt( sqrt( (4.3307 + ln(1-\x^2)/2 )^2 - ln(1-\x^2)/0.147 ) - (4.3307 + ln(1-\x^2)/2);},
    declare function={normq(\p)=1.4142 * inverf(2*\p-1);}
]

\definecolor{fillColor}{RGB}{204,235,197}
\definecolor{outlineColor}{RGB}{123,204,196}
\definecolor{lineColor}{RGB}{8,104,172}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    xmin=-1,xmax=1,
    ymin=0, ymax=230,
    title=(a) Histogram of residuals,
    xlabel=Residual,
    ylabel=Frequency,
    ]

\addplot[
    outlineColor,
    fill=fillColor,
    hist,
    hist/bins=40,
] table[y index=0] {DATA/FEH_histogram_data.dat};

\addplot[domain={-1:1}, yscale=45.15, samples=150, lineColor, line width=1.5pt] {\gauss{0.05}{0.15}};

\draw [-stealth, line width=1pt] (-0.65,15) -- (-0.6,5);
\draw [-stealth, line width=1pt] (0.6,20) -- (0.55,10);
\node [anchor=south east] at (-0.5,20) {outliers};

\end{axis}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    at={(0.52\linewidth,0)},
    xmin=-5,xmax=5,
    ymin=-4, ymax=4,
    title=(b) Normal Q-Q Plot,
    clip marker paths=true,
    xlabel={Sample quantiles},
    ylabel={Theoretical quantiles},
    ]

\addplot [only marks, mark=*, fillColor] table [x index=0, y index=0, y expr=normq(\coordindex/\numrows)] {\sorted};

\addplot[domain={-5:5}, samples=2, lineColor, line width=1.5pt] {1.2*x};

\draw [-stealth, line width=1pt] (-3,-1.8) -- (-3,-2.5);
\draw [-stealth, line width=1pt] (3,1.6) -- (3,2.3);
\node [anchor=south] at (-3,-1.8) {fat tails};

\end{axis}

\end{tikzpicture}

==> TIKZ/January_model.tex <==
\begin{tikzpicture}

    \definecolor{fillColor}{RGB}{168,221,181}
    \definecolor{lineColor}{RGB}{8,104,172}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.7\linewidth,
        height=0.5\linewidth,
        xlabel={Estimated peak flow [$\mathrm{m^3/s}$]},
        ylabel={Measured peak flow [$\mathrm{m^3/s}$]},
        xmin=1e-2,xmax=1e3,
        ymin=1e-2,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt, opacity=0.4]
    table [x index=0, y index=1, col sep=comma] {DATA/monthly_data/monthly_data_1.csv};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \end{axis}

\end{tikzpicture}

==> TIKZ/QMED_FEH_model_fit.tex <==
\begin{tikzpicture}

    \definecolor{fillColor}{RGB}{168,221,181}
    \definecolor{lineColor}{RGB}{8,104,172}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.7\linewidth,
        height=0.5\linewidth,
        xlabel={Estimated QMED using FEH method [$\mathrm{m^3/s}$]},
        ylabel={Measured QMED [$\mathrm{m^3/s}$]},
        xmin=1e-1,xmax=1e3,
        ymin=1e-1,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt, opacity=0.4]
    table [x index=0, y index=1, col sep=comma] {DATA/FEH_accuracy.csv};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \end{axis}

\end{tikzpicture}

==> TIKZ/QMED_annual_model_fit.tex <==
\begin{tikzpicture}

    \definecolor{fillColor}{RGB}{168,221,181}
    \definecolor{lineColor}{RGB}{8,104,172}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.7\linewidth,
        height=0.5\linewidth,
        xlabel={Estimated QMED using the physically-based method [$\mathrm{m^3/s}$]},
        ylabel={Measured QMED [$\mathrm{m^3/s}$]},
        xmin=1e-1,xmax=1e3,
        ymin=1e-1,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt, opacity=0.4]
    table [x index=0, y index=1, col sep=comma] {DATA/annual_model_biased.csv};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt, dashed]{x*10^0.1905216};
    
    \draw [-stealth, line width=1pt] (10,10) -- (10,10*10^0.1905216);
    
    \node [align=right, anchor=west, scale=0.85] at (10,8) {bias};
    
    \end{axis}

\end{tikzpicture}

==> TIKZ/annual_model_res_distribution.tex <==
\pgfplotstablesort{\sorted}{DATA/annual_histogram_data_normalised.dat}
\pgfplotstablegetrowsof{DATA/annual_histogram_data_normalised.dat}
\edef\numrows{\pgfplotsretval}

\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}

\begin{tikzpicture}[
    declare function={inverf(\x)=\x/abs(\x) * sqrt( sqrt( (4.3307 + ln(1-\x^2)/2 )^2 - ln(1-\x^2)/0.147 ) - (4.3307 + ln(1-\x^2)/2);},
    declare function={normq(\p)=1.4142 * inverf(2*\p-1);}
]

\definecolor{fillColor}{RGB}{204,235,197}
\definecolor{outlineColor}{RGB}{123,204,196}
\definecolor{lineColor}{RGB}{8,104,172}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    xmin=-1,xmax=1,
    ymin=0, ymax=230,
    title=(a) Histogram of residuals,
    ylabel=Frequency,
    xlabel=Residual,
    ]

\addplot[
    outlineColor,
    fill=fillColor,
    hist,
    hist/bins=40,
] table[y index=0] {DATA/annual_histogram_data.dat};

\addplot[domain={-1:1}, yscale=64.1, samples=150, lineColor, line width=1.5pt] {\gauss{0}{0.12}};

\draw [-stealth, line width=1pt] (-0.5,20) -- (-0.45,10);
\draw [-stealth, line width=1pt] (0.55,20) -- (0.5,10);
\node [anchor=south east] at (-0.4,20) {outliers};

\end{axis}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    at={(0.52\linewidth,0)},
    xmin=-5,xmax=5,
    ymin=-4, ymax=4,
    title=(b) Normal Q-Q Plot,
    clip marker paths=true,
    xlabel={Sample quantiles},
    ylabel={Theoretical quantiles},
    ]

\addplot [only marks, mark=*, fillColor] table [x index=0, y index=0, y expr=normq(\coordindex/\numrows)] {\sorted};

\addplot[domain={-5:5}, samples=2, lineColor, line width=1.5pt] {1.2*x};

\draw [-stealth, line width=1pt] (-3,-1.8) -- (-3,-2.5);
\draw [-stealth, line width=1pt] (3,1.8) -- (3,2.5);
\node [anchor=south] at (-3,-1.8) {fat tails};

\end{axis}

\end{tikzpicture}

==> TIKZ/model_comparison.tex <==
\begin{tikzpicture}[font=\small]

    \definecolor{fillColor}{RGB}{168,221,181}
    \definecolor{lineColor}{RGB}{8,104,172}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.45\linewidth,
        height=0.45\linewidth,
        xlabel={Estimated QMED [$\mathrm{m^3/s}$]},
        ylabel={Measured QMED [$\mathrm{m^3/s}$]},
        title={(a) FEH data-based model},
        xmin=1e-2,xmax=1e3,
        ymin=1e-2,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt, opacity=0.4]
    table [x index=0, y index=1, col sep=comma] {DATA/FEH_accuracy.csv};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \end{axis}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.45\linewidth,
        height=0.45\linewidth,
        at={(0.5\linewidth,0)},
        xlabel={Estimated QMED [$\mathrm{m^3/s}$]},
        ylabel={Measured QMED [$\mathrm{m^3/s}$]},
        title={(b) Our physically-based model},
        xmin=1e-2,xmax=1e3,
        ymin=1e-2,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt, opacity=0.4]
    table [x index=0, y index=1, col sep=comma] {DATA/PHYS_accuracy.csv};
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \end{axis}

    
\end{tikzpicture}

==> TIKZ/month_distribution.tex <==
\pgfplotstableread{
    month   probability
    January	21.964637
    February	14.500315
    March	7.943404
    April	3.804226
    May	2.064514
    June	2.013763
    July	1.451452
    August	2.502994
    September	2.813585
    October	8.842695
    November	11.51418
    December	20.584235
}\testdata

\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=240, scale=0.85}}

\definecolor{color0}{RGB}{240,249,232}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{43,140,190}

\begin{axis}[
    height=0.5\linewidth,
    width=\linewidth,
    ybar,
    bar width=20pt,
    ymin=0,
    ymax=25,
    ylabel=Probability of the peak annual flow,
    xtick=data,
    xticklabels from table={\testdata}{month},
    xticklabel style={rotate=90, draw=none},
    minor x tick num=0,
    ytick=\empty,
    axis x line=bottom,
    axis y line=left,
    enlarge x limits=0.08,
    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
    nodes near coords style={/pgf/number format/.cd, fixed zerofill, precision=1},
    ]
    \addplot [fill=color1] table [y=probability, meta=month, x expr=\coordindex] {\testdata};
\end{axis}

\end{tikzpicture}

==> TIKZ/monthly_res_distribution.tex <==
\pgfplotstablesort{\sorted}{DATA/January_histogram_data_normalised.dat}
\pgfplotstablegetrowsof{DATA/January_histogram_data_normalised.dat}
\edef\numrows{\pgfplotsretval}

\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}

\begin{tikzpicture}[
    declare function={inverf(\x)=\x/abs(\x) * sqrt( sqrt( (4.3307 + ln(1-\x^2)/2 )^2 - ln(1-\x^2)/0.147 ) - (4.3307 + ln(1-\x^2)/2);},
    declare function={normq(\p)=1.4142 * inverf(2*\p-1);}
]

\definecolor{fillColor}{RGB}{204,235,197}
\definecolor{outlineColor}{RGB}{123,204,196}
\definecolor{lineColor}{RGB}{8,104,172}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    xmin=-0.4,xmax=0.4,
    ymin=0, ymax=240,
    title=(a) Histogram of residuals,
    ylabel=Frequency,
    xlabel=Residual,
    ]

\addplot[
    outlineColor,
    fill=fillColor,
    hist,
    hist/bins=40,
] table[y index=0] {DATA/January_histogram_data.dat};

\addplot[domain={-0.4:0.4}, yscale=25.68, samples=150, lineColor, line width=1.5pt] {\gauss{0}{0.07}};

\draw [-stealth, line width=1pt] (-0.25,20) -- (-0.2,10);
\draw [-stealth, line width=1pt] (0.25,20) -- (0.2,10);
\node [anchor=south east] at (-0.15,20) {outliers};

\end{axis}

\begin{axis}[
    width=0.48\linewidth,
    height=0.48\linewidth,
    at={(0.52\linewidth,0)},
    xmin=-5,xmax=5,
    ymin=-4, ymax=4,
    title=(b) Normal Q-Q Plot,
    clip marker paths=true,
    xlabel={Sample quantiles},
    ylabel={Theoretical quantiles},
    ]

\addplot [only marks, mark=*, fillColor] table [x index=0, y index=0, y expr=normq(\coordindex/\numrows)] {\sorted};

\addplot[domain={-5:5}, samples=2, lineColor, line width=1.5pt] {1.2*x};

\draw [-stealth, line width=1pt] (-3,-1.8) -- (-3,-2.5);
\draw [-stealth, line width=1pt] (3,1.8) -- (3,2.5);
\node [anchor=south] at (-3,-1.8) {fat tails};

\end{axis}

\end{tikzpicture}


==> TIKZ/our_model_residuals.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{pointColor}{RGB}{168,221,181}
\definecolor{fillColor}{RGB}{67,162,202}
\definecolor{lineColor}{RGB}{8,104,172}

\begin{axis}[
    mark size=2.9pt,
    width=0.45\linewidth,
    height=0.35\linewidth,
    at={(0,0)},
    xlabel={Peak precipitation, $r$ [mm/day]},
    ylabel={Residual},
    xmin=0,xmax=70,
    ymin=-0.4,ymax=0.4,
    grid=both,
    grid style={draw=gray!25},
    clip marker paths=true,
    %xmode = log,
    axis lines = left,
    axis line style={shorten >=-7pt},
]
\addplot [color=pointColor, mark=*, only marks, mark size=1pt, opacity=0.4] table [x=r, y=res, col sep=comma] {DATA/parameter_vs_residuals.csv};

\addplot [lineColor, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/fitted_line_r.csv};

\addplot [name path=f, fillColor, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/fitted_line_r.csv};

\addplot [name path=g, fillColor, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/fitted_line_r.csv};

\addplot[fillColor, opacity=0.4] fill between[of=f and g, soft clip={domain=-2:2}];

\end{axis}


\begin{axis}[
    mark size=2.9pt,
    width=0.45\linewidth,
    height=0.35\linewidth,
    at={(0.5\linewidth,0)},
    xlabel={Mean precipitation, $r$ [mm/day]},
    ylabel={Residual},
    xmin=0,xmax=15,
    ymin=-0.4,ymax=0.4,
    grid=both,
    grid style={draw=gray!25},
    clip marker paths=true,
    %xmode = log,
    axis lines = left,
    axis line style={shorten >=-7pt},
]
\addplot [color=pointColor, mark=*, only marks, mark size=1pt, opacity=0.4] table [x=r0, y=res, col sep=comma] {DATA/parameter_vs_residuals.csv};

\addplot [lineColor, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/fitted_line_r0.csv};

\addplot [name path=f, fillColor, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/fitted_line_r0.csv};

\addplot [name path=g, fillColor, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/fitted_line_r0.csv};

\addplot[fillColor, opacity=0.4] fill between[of=f and g, soft clip={domain=-2:2}];
\end{axis}


\begin{axis}[
    mark size=2.9pt,
    width=0.45\linewidth,
    height=0.35\linewidth,
    at={(0,-0.4\linewidth)},
    xlabel={Mean river flow, $q_0$ [m$^3$/s]},
    ylabel={Residual},
    xmin=1e-2,xmax=5e2,
    ymin=-0.4,ymax=0.4,
    max space between ticks=42,
    grid=both,
    grid style={draw=gray!25},
    xmode = log,
    axis lines = left,
    axis line style={shorten >=-7pt},
    clip marker paths=true,
    xminorgrids=false,
    xminorticks=false,
]
\addplot [color=pointColor, mark=*, only marks, mark size=1pt, opacity=0.4] table [x=q0, y=res, col sep=comma] {DATA/parameter_vs_residuals.csv};

\addplot [lineColor, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/fitted_line_q0.csv};

\addplot [name path=f, fillColor, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/fitted_line_q0.csv};

\addplot [name path=g, fillColor, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/fitted_line_q0.csv};

\addplot[fillColor, opacity=0.4] fill between[of=f and g, soft clip={domain=-2:2}];

\end{axis}


\begin{axis}[
    mark size=2.9pt,
    width=0.45\linewidth,
    height=0.35\linewidth,
    at={(0.5\linewidth,-0.4\linewidth)},
    xlabel={Base flow index, BFI [-]},
    ylabel={Residual},
    xmin=0,xmax=1,
    ymin=-0.4,ymax=0.4,
    grid=both,
    grid style={draw=gray!25},
    clip marker paths=true,
    axis lines = left,
    axis line style={shorten >=-7pt},
]
\addplot [color=pointColor, mark=*, only marks, mark size=1pt, opacity=0.4]
table [x=BFI, y=res, col sep=comma] {DATA/parameter_vs_residuals.csv};

\addplot [lineColor, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/fitted_line_bfi.csv};

\addplot [name path=f, fillColor, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/fitted_line_bfi.csv};

\addplot [name path=g, fillColor, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/fitted_line_bfi.csv};

\addplot[fillColor, opacity=0.4] fill between[of=f and g, soft clip={domain=-2:2}];

\end{axis}

\end{tikzpicture}

==> TIKZ/res_vs_descriptors.tex <==
\begin{tikzpicture}[font=\small]

\newcommand{\resplot}[8] {

\definecolor{greenPoint}{RGB}{168,221,181}
\definecolor{greenLine}{RGB}{69,175,95}
\definecolor{greenFill}{RGB}{69,175,95}

\definecolor{bluePoint}{RGB}{67,162,202}
\definecolor{blueLine}{RGB}{8,104,172}
\definecolor{blueFill}{RGB}{8,104,172}

\begin{axis}[
    mark size=2.9pt,
    width=0.45\linewidth,
    height=0.35\linewidth,
    at={(#1,#2)},
    xlabel={#3},
    ylabel={Log residual},
    xmin=#5,xmax=#6,
    ymin=-1,ymax=1,
    grid=both,
    grid style={draw=gray!25},
    clip marker paths=true,
    xmode = #7,
    axis lines = left,
    axis line style={shorten >=-7pt},
    legend style={at={(-0.4,-0.4)},anchor=north},
    legend columns=-1,
]

\addplot [color=bluePoint, mark=x, only marks, mark size=1pt, opacity=0.8] table [x="x", y="res2", col sep=comma] {DATA/res_vs_descriptors/#4.dat};

\addplot [color=greenPoint, mark=+, only marks, mark size=1pt, opacity=0.8] table [x="x", y="res1", col sep=comma] {DATA/res_vs_descriptors/#4.dat};

\addplot [blueLine, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/res_vs_descriptors/#4_line_2.dat};
\addplot [name path=f, blueFill, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/res_vs_descriptors/#4_line_2.dat};
\addplot [name path=g, blueFill, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/res_vs_descriptors/#4_line_2.dat};
\addplot[blueFill, opacity=0.4] fill between[of=f and g];

\addplot [greenLine, line width=1pt] table [x=x, y=y, col sep=comma] {DATA/res_vs_descriptors/#4_line_1.dat};
\addplot [name path=f, greenFill, line width=0.5pt] table [x=x, y=ymin, col sep=comma] {DATA/res_vs_descriptors/#4_line_1.dat};
\addplot [name path=g, greenFill, line width=0.5pt] table [x=x, y=ymax, col sep=comma] {DATA/res_vs_descriptors/#4_line_1.dat};
\addplot[greenFill, opacity=0.4] fill between[of=f and g];

\ifthenelse{#8=1}{\legend{FEH method~~~~, Physical benchmark}}{}

\end{axis}
}

\resplot{0}{0}{AREA [$\mathrm{km^2}$]}{catchment.area.x}{1}{1e4}{log}{0};
\resplot{0.5\linewidth}{0}{FARL}{farl}{0.6}{1}{normal}{0};

\resplot{0}{-0.35\linewidth}{BFI}{gdf.base.flow.index}{0}{1}{normal}{0};
\resplot{0.5\linewidth}{-0.35\linewidth}{LCM2017 urban}{lcm2007.urban}{0}{1}{normal}{1};

\end{tikzpicture}

==> TIKZ/similar_catchments.tex <==
\begin{tikzpicture}

% PAIR 1

\node [anchor=south, scale=0.85] at (-3.5,0) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_1.png}
};

\node [anchor=south, scale=0.85] at (4.25,0) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_2.png}
};

% PAIR 2

\node [anchor=south, scale=0.85] at (-4.5,-2.95) {
\includegraphics[width=0.35\linewidth, trim={0 4mm 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_3.png}
};

\node [anchor=south, scale=0.85] at (3.75,-3.25) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_4.png}
};

% PAIR 3

\node [anchor=south, scale=0.85] at (-3.5,-6.8) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_5.png}
};

\node [anchor=south, scale=0.85] at (4,-6.8) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_6.png}
};

% PAIR 4

\node [anchor=south, scale=0.85] at (-4,-9.75) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_7.png}
};

\node [anchor=south, scale=0.85] at (4,-9.25) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 2.5cm}, clip]{FIGURES/OUTLINES/catchment_outline_8.png}
};

% PAIR 5

\node [anchor=south, scale=0.85] at (-4,-12.5) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_9.png}
};

\node [anchor=south, scale=0.85] at (4,-12.5) {
\includegraphics[width=0.35\linewidth, trim={0 0 0 0}, clip]{FIGURES/OUTLINES/catchment_outline_10.png}
};


\node [anchor=south, scale=0.85] at (0,1) {
\begin{tabular}{rcl}
    $77.8$ & AREA & $88.0$ \\ [0.2em]
    $968$ & SAAR & $1050$ \\ [0.2em]
    $0.32$ & BFI & $0.34$ \\ [0.2em]
    $0.99$ & FARL & $0.997$ \\ [0.2em]
    $34.4$ & $\mathrm{QMED_{est}}$ & $43.7$ \\ [0.2em]
    $8.8$ & $\mathrm{QMED_{obs}}$ & $79.6$ \\ [0.2em]
    $0.61$ & $\mathrm{GDF_{mean}}$ & $2.13$
\end{tabular}
};

\node [anchor=south, scale=0.85] at (0,-2.2) {
\begin{tabular}{rcl}
    $69.7$ & AREA & $64.0$ \\ [0.2em]
    $807$ & SAAR & $770$ \\ [0.2em]
    $0.61$ & BFI & $0.58$ \\ [0.2em]
    $1$ & FARL & $0.997$ \\ [0.2em]
    $9.6$ & $\mathrm{QMED_{est}}$ & $8.2$ \\ [0.2em]
    $2.3$ & $\mathrm{QMED_{obs}}$ & $17.8$ \\ [0.2em]
    $0.42$ & $\mathrm{GDF_{mean}}$ & $0.77$
\end{tabular}
};

\node [anchor=south, scale=0.85] at (0,-5.4) {
\begin{tabular}{rcl}
    $49.2$ & AREA & $53.3$ \\ [0.2em]
    $717$ & SAAR & $690$ \\ [0.2em]
    $0.96$ & BFI & $0.94$ \\ [0.2em]
    $1$ & FARL & $0.997$ \\ [0.2em]
    $0.98$ & $\mathrm{QMED_{est}}$ & $1.06$ \\ [0.2em]
    $0.40$ & $\mathrm{QMED_{obs}}$ & $2.70$ \\ [0.2em]
    $0.18$ & $\mathrm{GDF_{mean}}$ & $1.18$
\end{tabular}
};

\node [anchor=south, scale=0.85] at (0,-8.6) {
\begin{tabular}{rcl}
    $170.9$ & AREA & $176.1$ \\ [0.2em]
    $694$ & SAAR & $724$ \\ [0.2em]
    $0.87$ & BFI & $0.87$ \\ [0.2em]
    $0.996$ & FARL & $0.985$ \\ [0.2em]
    $4.3$ & $\mathrm{QMED_{est}}$ & $4.7$ \\ [0.2em]
    $2.3$ & $\mathrm{QMED_{obs}}$ & $12.7$ \\ [0.2em]
    $0.66$ & $\mathrm{GDF_{mean}}$ & $1.90$
\end{tabular}
};

\node [anchor=south, scale=0.85] at (0,-11.8) {
\begin{tabular}{rcl}
    $34.4$ & AREA & $34.5$ \\ [0.2em]
    $707$ & SAAR & $726$ \\ [0.2em]
    $0.69$ & BFI & $0.70$ \\ [0.2em]
    $0.97$ & FARL & $0.975$ \\ [0.2em]
    $2.5$ & $\mathrm{QMED_{est}}$ & $2.6$ \\ [0.2em]
    $2.4$ & $\mathrm{QMED_{obs}}$ & $9.4$ \\ [0.2em]
    $0.32$ & $\mathrm{GDF_{mean}}$ & $0.59$
\end{tabular}
};

\draw [-stealth, line width=0.8pt] (1.5,1.62) -- (1.3,1.62);
\draw [-stealth, line width=0.8pt] (1.5,-1.58) -- (1.3,-1.58);
\draw [-stealth, line width=0.8pt] (1.5,-4.78) -- (1.3,-4.78);
\draw [-stealth, line width=0.8pt] (1.5,-7.98) -- (1.3,-7.98);
\draw [-stealth, line width=0.8pt] (1.5,-11.18) -- (1.3,-11.18);

\node [align=right, anchor=west, scale=0.85] at (-6.5,2.2) {\contour{white}{Alyn at Rhydymwyn}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,1.9) {\contour{white}{(NRFA id=67009)}};

\node [align=right, anchor=west, scale=0.85] at (-6.5,-1) {\contour{white}{Chitterne}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-1.3) {\contour{white}{Brook at Codford}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-1.6) {\contour{white}{(NRFA id=43028)}};

\node [align=right, anchor=west, scale=0.85] at (-6.5,-4.2) {\contour{white}{Winterbourne}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-4.5) {\contour{white}{Stream at Bagnor}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-4.8) {\contour{white}{(NRFA id=39033)}};

\node [align=right, anchor=west, scale=0.85] at (-6.5,-7.2) {\contour{white}{Pang at Pangbourne}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-7.5) {\contour{white}{(NRFA id=39027)}};

\node [align=right, anchor=west, scale=0.85] at (-6.5,-10.4) {\contour{white}{Bailey Brook at Ternhill}};
\node [align=right, anchor=west, scale=0.85] at (-6.5,-10.7) {\contour{white}{(NRFA id=54052)}};


\node [align=right, anchor=east, scale=0.85] at (6.5,2.2) {\contour{white}{East Allen}};
\node [align=right, anchor=east, scale=0.85] at (6.5,1.9) {\contour{white}{at Wide Eals}};
\node [align=right, anchor=east, scale=0.85] at (6.5,1.6) {\contour{white}{(NRFA id=23012)}};

\node [align=right, anchor=east, scale=0.85] at (6.5,-1) {\contour{white}{Gifford Water}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-1.3) {\contour{white}{at Lennoxlove}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-1.6) {\contour{white}{(NRFA id=20007)}};

\node [align=right, anchor=east, scale=0.85] at (6.5,-4.2) {\contour{white}{Driffield Trout}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-4.5) {\contour{white}{Stream at Driffield}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-4.8) {\contour{white}{(NRFA id=26013)}};

\node [align=right, anchor=east, scale=0.85] at (6.5,-7.2) {\contour{white}{Wandle at}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-7.5) {\contour{white}{South Wimbledon}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-7.8) {\contour{white}{(NRFA id=39003)}};

\node [align=right, anchor=east, scale=0.85] at (6.5,-10.4) {\contour{white}{Chelt at Slate Mill}};
\node [align=right, anchor=east, scale=0.85] at (6.5,-10.7) {\contour{white}{(NRFA id=54026)}};
        
\end{tikzpicture}

==> TIKZ/sources_of_inaccuracy.tex <==
\begin{tikzpicture}

    \definecolor{fillColor}{RGB}{168,221,181}
    \definecolor{lineColor}{RGB}{0,0,0}
    \definecolor{color1}{RGB}{204,235,197}
    \definecolor{color2}{RGB}{168,221,181}
    \definecolor{color3}{RGB}{123,204,196}
    \definecolor{color4}{RGB}{67,162,202}
    \definecolor{color5}{RGB}{8,104,172}
    
    \begin{axis}[
        mark size=2.9pt,
        width=0.45\linewidth,
        height=0.45\linewidth,
        xlabel={Mean rainfall, $rA$ [$\mathrm{m^3/s}$]},
        ylabel={Mean river flow, $q$ [$\mathrm{m^3/s}$]},
        title={(a) Accuracy of the mean flow estimation},
        xmin=1e-2,xmax=1e3,
        ymin=1e-2,ymax=1e3,
        xmode = log,
        ymode = log,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
        legend style={draw=none, nodes={scale=0.85, transform shape, anchor=west}, at={(0.04,1)}, anchor=north west},
    ]
    \addplot [color=color1, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=rainfall, y=flow, col sep=comma, restrict expr to domain={\thisrow{area}}{0:0}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color2, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=rainfall, y=flow, col sep=comma, restrict expr to domain={\thisrow{area}}{1:1}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color3, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=rainfall, y=flow, col sep=comma, restrict expr to domain={\thisrow{area}}{2:2}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color4, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=rainfall, y=flow, col sep=comma, restrict expr to domain={\thisrow{area}}{3:3}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color5, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=rainfall, y=flow, col sep=comma, restrict expr to domain={\thisrow{area}}{4:4}] {DATA/sources_of_inaccuracy.csv};
    
    \addlegendentry{$A<30~[\mathrm{km}^2]$}
    \addlegendentry{$A\in[30,80]$}
    \addlegendentry{$A\in[80,150]$}
    \addlegendentry{$A\in[150,300]$}
    \addlegendentry{$A>300$}
    
    \addplot[domain=1e-2:1e3, color=lineColor, line width=1.5pt]{x};
    \end{axis}

    
    \begin{axis}[
        mark size=2.9pt,
        width=0.45\linewidth,
        height=0.45\linewidth,
        at={(0.5\linewidth,0)},
        xlabel={BFIHOST},
        ylabel={BFI derived from the GDF data},
        title={(b) Accuracy of the BFI estimation},
        xmin=0,xmax=1,
        ymin=0,ymax=1,
        clip marker paths=true,
        axis lines = left,
        axis line style={shorten >=-7pt},
    ]
    \addplot [color=color1, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=bfihost, y=bfi, col sep=comma, restrict expr to domain={\thisrow{area}}{4:4}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color2, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=bfihost, y=bfi, col sep=comma, restrict expr to domain={\thisrow{area}}{3:3}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color3, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=bfihost, y=bfi, col sep=comma, restrict expr to domain={\thisrow{area}}{2:2}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color4, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=bfihost, y=bfi, col sep=comma, restrict expr to domain={\thisrow{area}}{1:1}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot [color=color5, mark=*, only marks, mark size=1pt, opacity=0.6]
    table [x=bfihost, y=bfi, col sep=comma, restrict expr to domain={\thisrow{area}}{0:0}] {DATA/sources_of_inaccuracy.csv};
    
    \addplot[domain=0:1, color=lineColor, line width=1.5pt]{x};
    \end{axis}

\end{tikzpicture}
